Rectangular maximum-volume submatrices and their applications

We introduce a definition of the volume for a general rectangular matrix, which for square matrices is equivalent to the absolute value of the determinant. We generalize results for square maximum-volume submatrices to the case of rectangular maximal-volume submatrices, show connection of the rectangular volume with optimal experimental design and provide estimates for the growth of the coefficients and approximation error in spectral and Chebyshev norms. Three promising applications of such submatrices are presented: recommender systems, finding maximal elements in low-rank matrices and preconditioning of overdetermined linear systems. The code is available online.

==> find_max.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316407in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{5.801389in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{5.801389in}{2.798507in}}%
\pgfpathlineto{\pgfqpoint{0.316407in}{2.798507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565725in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.565725in,y=0.272996in,,top]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563992in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.563992in,y=0.272996in,,top]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562260in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562260in,y=0.272996in,,top]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560528in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.560528in,y=0.272996in,,top]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558795in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.558795in,y=0.272996in,,top]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557063in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.557063in,y=0.272996in,,top]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{0.480595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149740in,y=0.432400in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{0.867529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149740in,y=0.819335in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{1.254464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149740in,y=1.206270in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{1.641399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149740in,y=1.593205in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{2.028334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149740in,y=1.980139in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{2.415269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149740in,y=2.367074in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316407in}{2.802203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149740in,y=2.754009in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316407in}{0.370218in}}{\pgfqpoint{5.484981in}{2.428289in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565725in}{0.480595in}}%
\pgfpathlineto{\pgfqpoint{3.111307in}{0.481827in}}%
\pgfpathlineto{\pgfqpoint{3.131273in}{0.482633in}}%
\pgfpathlineto{\pgfqpoint{3.151238in}{0.483154in}}%
\pgfpathlineto{\pgfqpoint{3.181186in}{0.484007in}}%
\pgfpathlineto{\pgfqpoint{3.191169in}{0.485192in}}%
\pgfpathlineto{\pgfqpoint{3.271030in}{0.493203in}}%
\pgfpathlineto{\pgfqpoint{3.276021in}{0.496284in}}%
\pgfpathlineto{\pgfqpoint{3.281013in}{0.495146in}}%
\pgfpathlineto{\pgfqpoint{3.286004in}{0.497421in}}%
\pgfpathlineto{\pgfqpoint{3.290995in}{0.497469in}}%
\pgfpathlineto{\pgfqpoint{3.300978in}{0.500408in}}%
\pgfpathlineto{\pgfqpoint{3.310961in}{0.501450in}}%
\pgfpathlineto{\pgfqpoint{3.315952in}{0.505479in}}%
\pgfpathlineto{\pgfqpoint{3.320943in}{0.504247in}}%
\pgfpathlineto{\pgfqpoint{3.335917in}{0.508845in}}%
\pgfpathlineto{\pgfqpoint{3.340909in}{0.513300in}}%
\pgfpathlineto{\pgfqpoint{3.345900in}{0.511262in}}%
\pgfpathlineto{\pgfqpoint{3.350891in}{0.515054in}}%
\pgfpathlineto{\pgfqpoint{3.365865in}{0.519320in}}%
\pgfpathlineto{\pgfqpoint{3.370857in}{0.525340in}}%
\pgfpathlineto{\pgfqpoint{3.375848in}{0.522353in}}%
\pgfpathlineto{\pgfqpoint{3.380839in}{0.527520in}}%
\pgfpathlineto{\pgfqpoint{3.385831in}{0.528847in}}%
\pgfpathlineto{\pgfqpoint{3.395813in}{0.536858in}}%
\pgfpathlineto{\pgfqpoint{3.400805in}{0.539844in}}%
\pgfpathlineto{\pgfqpoint{3.405796in}{0.539939in}}%
\pgfpathlineto{\pgfqpoint{3.410787in}{0.543351in}}%
\pgfpathlineto{\pgfqpoint{3.415779in}{0.542403in}}%
\pgfpathlineto{\pgfqpoint{3.435744in}{0.561885in}}%
\pgfpathlineto{\pgfqpoint{3.445727in}{0.563638in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{0.579612in}}%
\pgfpathlineto{\pgfqpoint{3.465692in}{0.581650in}}%
\pgfpathlineto{\pgfqpoint{3.470684in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{3.475675in}{0.588381in}}%
\pgfpathlineto{\pgfqpoint{3.485658in}{0.601416in}}%
\pgfpathlineto{\pgfqpoint{3.490649in}{0.605966in}}%
\pgfpathlineto{\pgfqpoint{3.495640in}{0.607578in}}%
\pgfpathlineto{\pgfqpoint{3.500632in}{0.616963in}}%
\pgfpathlineto{\pgfqpoint{3.505623in}{0.615067in}}%
\pgfpathlineto{\pgfqpoint{3.510614in}{0.628149in}}%
\pgfpathlineto{\pgfqpoint{3.535571in}{0.652086in}}%
\pgfpathlineto{\pgfqpoint{3.540562in}{0.662846in}}%
\pgfpathlineto{\pgfqpoint{3.550545in}{0.674269in}}%
\pgfpathlineto{\pgfqpoint{3.555536in}{0.679246in}}%
\pgfpathlineto{\pgfqpoint{3.560528in}{0.690385in}}%
\pgfpathlineto{\pgfqpoint{3.565519in}{0.694840in}}%
\pgfpathlineto{\pgfqpoint{3.570510in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{3.575502in}{0.710340in}}%
\pgfpathlineto{\pgfqpoint{3.580493in}{0.726408in}}%
\pgfpathlineto{\pgfqpoint{3.590476in}{0.744041in}}%
\pgfpathlineto{\pgfqpoint{3.595467in}{0.751103in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{0.755085in}}%
\pgfpathlineto{\pgfqpoint{3.605450in}{0.770158in}}%
\pgfpathlineto{\pgfqpoint{3.610441in}{0.772765in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{0.794521in}}%
\pgfpathlineto{\pgfqpoint{3.635398in}{0.825189in}}%
\pgfpathlineto{\pgfqpoint{3.650372in}{0.857231in}}%
\pgfpathlineto{\pgfqpoint{3.655363in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{3.665346in}{0.893918in}}%
\pgfpathlineto{\pgfqpoint{3.670337in}{0.898895in}}%
\pgfpathlineto{\pgfqpoint{3.685311in}{0.942692in}}%
\pgfpathlineto{\pgfqpoint{3.690302in}{0.947479in}}%
\pgfpathlineto{\pgfqpoint{3.700285in}{0.980754in}}%
\pgfpathlineto{\pgfqpoint{3.705276in}{0.991845in}}%
\pgfpathlineto{\pgfqpoint{3.710268in}{0.994500in}}%
\pgfpathlineto{\pgfqpoint{3.715259in}{1.020949in}}%
\pgfpathlineto{\pgfqpoint{3.720250in}{1.022228in}}%
\pgfpathlineto{\pgfqpoint{3.725242in}{1.044079in}}%
\pgfpathlineto{\pgfqpoint{3.730233in}{1.055313in}}%
\pgfpathlineto{\pgfqpoint{3.735224in}{1.075316in}}%
\pgfpathlineto{\pgfqpoint{3.740216in}{1.079771in}}%
\pgfpathlineto{\pgfqpoint{3.745207in}{1.090199in}}%
\pgfpathlineto{\pgfqpoint{3.750198in}{1.119302in}}%
\pgfpathlineto{\pgfqpoint{3.755190in}{1.126318in}}%
\pgfpathlineto{\pgfqpoint{3.760181in}{1.136082in}}%
\pgfpathlineto{\pgfqpoint{3.765173in}{1.155516in}}%
\pgfpathlineto{\pgfqpoint{3.770164in}{1.164853in}}%
\pgfpathlineto{\pgfqpoint{3.775155in}{1.187416in}}%
\pgfpathlineto{\pgfqpoint{3.780147in}{1.185283in}}%
\pgfpathlineto{\pgfqpoint{3.785138in}{1.225145in}}%
\pgfpathlineto{\pgfqpoint{3.790129in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{3.795121in}{1.240171in}}%
\pgfpathlineto{\pgfqpoint{3.800112in}{1.266525in}}%
\pgfpathlineto{\pgfqpoint{3.805103in}{1.269891in}}%
\pgfpathlineto{\pgfqpoint{3.825069in}{1.341701in}}%
\pgfpathlineto{\pgfqpoint{3.830060in}{1.358480in}}%
\pgfpathlineto{\pgfqpoint{3.835051in}{1.367913in}}%
\pgfpathlineto{\pgfqpoint{3.840043in}{1.383081in}}%
\pgfpathlineto{\pgfqpoint{3.850025in}{1.422327in}}%
\pgfpathlineto{\pgfqpoint{3.855017in}{1.432755in}}%
\pgfpathlineto{\pgfqpoint{3.860008in}{1.467783in}}%
\pgfpathlineto{\pgfqpoint{3.864999in}{1.472808in}}%
\pgfpathlineto{\pgfqpoint{3.869991in}{1.498972in}}%
\pgfpathlineto{\pgfqpoint{3.874982in}{1.497598in}}%
\pgfpathlineto{\pgfqpoint{3.879973in}{1.536276in}}%
\pgfpathlineto{\pgfqpoint{3.884965in}{1.534617in}}%
\pgfpathlineto{\pgfqpoint{3.899939in}{1.586709in}}%
\pgfpathlineto{\pgfqpoint{3.904930in}{1.620884in}}%
\pgfpathlineto{\pgfqpoint{3.909921in}{1.614580in}}%
\pgfpathlineto{\pgfqpoint{3.914913in}{1.642356in}}%
\pgfpathlineto{\pgfqpoint{3.919904in}{1.652215in}}%
\pgfpathlineto{\pgfqpoint{3.939869in}{1.709331in}}%
\pgfpathlineto{\pgfqpoint{3.944861in}{1.744786in}}%
\pgfpathlineto{\pgfqpoint{3.949852in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{3.954843in}{1.759290in}}%
\pgfpathlineto{\pgfqpoint{3.959835in}{1.772941in}}%
\pgfpathlineto{\pgfqpoint{3.964826in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{3.969817in}{1.801618in}}%
\pgfpathlineto{\pgfqpoint{3.974809in}{1.816786in}}%
\pgfpathlineto{\pgfqpoint{3.984791in}{1.867029in}}%
\pgfpathlineto{\pgfqpoint{3.989783in}{1.878121in}}%
\pgfpathlineto{\pgfqpoint{3.994774in}{1.894947in}}%
\pgfpathlineto{\pgfqpoint{3.999765in}{1.893952in}}%
\pgfpathlineto{\pgfqpoint{4.009748in}{1.945618in}}%
\pgfpathlineto{\pgfqpoint{4.014739in}{1.943627in}}%
\pgfpathlineto{\pgfqpoint{4.019731in}{1.969649in}}%
\pgfpathlineto{\pgfqpoint{4.029713in}{1.989225in}}%
\pgfpathlineto{\pgfqpoint{4.034705in}{2.014252in}}%
\pgfpathlineto{\pgfqpoint{4.039696in}{1.996904in}}%
\pgfpathlineto{\pgfqpoint{4.044687in}{2.038473in}}%
\pgfpathlineto{\pgfqpoint{4.049679in}{2.035914in}}%
\pgfpathlineto{\pgfqpoint{4.059661in}{2.068240in}}%
\pgfpathlineto{\pgfqpoint{4.064653in}{2.085825in}}%
\pgfpathlineto{\pgfqpoint{4.069644in}{2.088811in}}%
\pgfpathlineto{\pgfqpoint{4.079627in}{2.131755in}}%
\pgfpathlineto{\pgfqpoint{4.084618in}{2.115829in}}%
\pgfpathlineto{\pgfqpoint{4.089609in}{2.135784in}}%
\pgfpathlineto{\pgfqpoint{4.094601in}{2.148013in}}%
\pgfpathlineto{\pgfqpoint{4.099592in}{2.178017in}}%
\pgfpathlineto{\pgfqpoint{4.104583in}{2.167731in}}%
\pgfpathlineto{\pgfqpoint{4.109575in}{2.176169in}}%
\pgfpathlineto{\pgfqpoint{4.119558in}{2.188161in}}%
\pgfpathlineto{\pgfqpoint{4.124549in}{2.226744in}}%
\pgfpathlineto{\pgfqpoint{4.129540in}{2.236745in}}%
\pgfpathlineto{\pgfqpoint{4.139523in}{2.241485in}}%
\pgfpathlineto{\pgfqpoint{4.144514in}{2.247268in}}%
\pgfpathlineto{\pgfqpoint{4.149506in}{2.271205in}}%
\pgfpathlineto{\pgfqpoint{4.154497in}{2.275423in}}%
\pgfpathlineto{\pgfqpoint{4.159488in}{2.270731in}}%
\pgfpathlineto{\pgfqpoint{4.164480in}{2.301303in}}%
\pgfpathlineto{\pgfqpoint{4.169471in}{2.267555in}}%
\pgfpathlineto{\pgfqpoint{4.174462in}{2.294525in}}%
\pgfpathlineto{\pgfqpoint{4.179454in}{2.308461in}}%
\pgfpathlineto{\pgfqpoint{4.184445in}{2.301540in}}%
\pgfpathlineto{\pgfqpoint{4.189436in}{2.307133in}}%
\pgfpathlineto{\pgfqpoint{4.194428in}{2.320026in}}%
\pgfpathlineto{\pgfqpoint{4.214393in}{2.345432in}}%
\pgfpathlineto{\pgfqpoint{4.219384in}{2.330454in}}%
\pgfpathlineto{\pgfqpoint{4.234358in}{2.349982in}}%
\pgfpathlineto{\pgfqpoint{4.244341in}{2.349698in}}%
\pgfpathlineto{\pgfqpoint{4.249332in}{2.361832in}}%
\pgfpathlineto{\pgfqpoint{4.254324in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{4.259315in}{2.366240in}}%
\pgfpathlineto{\pgfqpoint{4.264306in}{2.357235in}}%
\pgfpathlineto{\pgfqpoint{4.269298in}{2.376574in}}%
\pgfpathlineto{\pgfqpoint{4.274289in}{2.368990in}}%
\pgfpathlineto{\pgfqpoint{4.279280in}{2.374204in}}%
\pgfpathlineto{\pgfqpoint{4.284272in}{2.364487in}}%
\pgfpathlineto{\pgfqpoint{4.294254in}{2.376431in}}%
\pgfpathlineto{\pgfqpoint{4.299246in}{2.368373in}}%
\pgfpathlineto{\pgfqpoint{4.309228in}{2.388566in}}%
\pgfpathlineto{\pgfqpoint{4.314220in}{2.356002in}}%
\pgfpathlineto{\pgfqpoint{4.319211in}{2.365956in}}%
\pgfpathlineto{\pgfqpoint{4.324202in}{2.359936in}}%
\pgfpathlineto{\pgfqpoint{4.329194in}{2.376668in}}%
\pgfpathlineto{\pgfqpoint{4.334185in}{2.347612in}}%
\pgfpathlineto{\pgfqpoint{4.339176in}{2.361595in}}%
\pgfpathlineto{\pgfqpoint{4.344168in}{2.351357in}}%
\pgfpathlineto{\pgfqpoint{4.349159in}{2.365056in}}%
\pgfpathlineto{\pgfqpoint{4.354150in}{2.345811in}}%
\pgfpathlineto{\pgfqpoint{4.359142in}{2.347755in}}%
\pgfpathlineto{\pgfqpoint{4.369124in}{2.312252in}}%
\pgfpathlineto{\pgfqpoint{4.374116in}{2.347281in}}%
\pgfpathlineto{\pgfqpoint{4.379107in}{2.343726in}}%
\pgfpathlineto{\pgfqpoint{4.384098in}{2.325240in}}%
\pgfpathlineto{\pgfqpoint{4.389090in}{2.318320in}}%
\pgfpathlineto{\pgfqpoint{4.394081in}{2.317135in}}%
\pgfpathlineto{\pgfqpoint{4.399072in}{2.301635in}}%
\pgfpathlineto{\pgfqpoint{4.404064in}{2.294525in}}%
\pgfpathlineto{\pgfqpoint{4.409055in}{2.299834in}}%
\pgfpathlineto{\pgfqpoint{4.414046in}{2.293340in}}%
\pgfpathlineto{\pgfqpoint{4.419038in}{2.282391in}}%
\pgfpathlineto{\pgfqpoint{4.424029in}{2.285330in}}%
\pgfpathlineto{\pgfqpoint{4.429020in}{2.259449in}}%
\pgfpathlineto{\pgfqpoint{4.434012in}{2.276750in}}%
\pgfpathlineto{\pgfqpoint{4.439003in}{2.250396in}}%
\pgfpathlineto{\pgfqpoint{4.448986in}{2.245040in}}%
\pgfpathlineto{\pgfqpoint{4.453977in}{2.226602in}}%
\pgfpathlineto{\pgfqpoint{4.458969in}{2.232858in}}%
\pgfpathlineto{\pgfqpoint{4.463960in}{2.207026in}}%
\pgfpathlineto{\pgfqpoint{4.468951in}{2.211244in}}%
\pgfpathlineto{\pgfqpoint{4.473943in}{2.185080in}}%
\pgfpathlineto{\pgfqpoint{4.478934in}{2.188398in}}%
\pgfpathlineto{\pgfqpoint{4.483925in}{2.194654in}}%
\pgfpathlineto{\pgfqpoint{4.488917in}{2.164461in}}%
\pgfpathlineto{\pgfqpoint{4.493908in}{2.155028in}}%
\pgfpathlineto{\pgfqpoint{4.498899in}{2.156119in}}%
\pgfpathlineto{\pgfqpoint{4.508882in}{2.136258in}}%
\pgfpathlineto{\pgfqpoint{4.513873in}{2.113080in}}%
\pgfpathlineto{\pgfqpoint{4.518865in}{2.113269in}}%
\pgfpathlineto{\pgfqpoint{4.523856in}{2.089238in}}%
\pgfpathlineto{\pgfqpoint{4.528847in}{2.091845in}}%
\pgfpathlineto{\pgfqpoint{4.533839in}{2.081938in}}%
\pgfpathlineto{\pgfqpoint{4.538830in}{2.082318in}}%
\pgfpathlineto{\pgfqpoint{4.543821in}{2.059992in}}%
\pgfpathlineto{\pgfqpoint{4.548813in}{2.045488in}}%
\pgfpathlineto{\pgfqpoint{4.553804in}{2.042028in}}%
\pgfpathlineto{\pgfqpoint{4.558795in}{2.016006in}}%
\pgfpathlineto{\pgfqpoint{4.563787in}{2.027998in}}%
\pgfpathlineto{\pgfqpoint{4.568778in}{1.997662in}}%
\pgfpathlineto{\pgfqpoint{4.573769in}{1.989415in}}%
\pgfpathlineto{\pgfqpoint{4.578761in}{1.972161in}}%
\pgfpathlineto{\pgfqpoint{4.583752in}{1.979793in}}%
\pgfpathlineto{\pgfqpoint{4.593735in}{1.949883in}}%
\pgfpathlineto{\pgfqpoint{4.598726in}{1.943864in}}%
\pgfpathlineto{\pgfqpoint{4.603717in}{1.931872in}}%
\pgfpathlineto{\pgfqpoint{4.608709in}{1.926042in}}%
\pgfpathlineto{\pgfqpoint{4.618691in}{1.899403in}}%
\pgfpathlineto{\pgfqpoint{4.623683in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{4.628674in}{1.872054in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{4.638657in}{1.842287in}}%
\pgfpathlineto{\pgfqpoint{4.643648in}{1.847169in}}%
\pgfpathlineto{\pgfqpoint{4.653631in}{1.801618in}}%
\pgfpathlineto{\pgfqpoint{4.658622in}{1.799058in}}%
\pgfpathlineto{\pgfqpoint{4.673596in}{1.751469in}}%
\pgfpathlineto{\pgfqpoint{4.678587in}{1.753839in}}%
\pgfpathlineto{\pgfqpoint{4.683579in}{1.727201in}}%
\pgfpathlineto{\pgfqpoint{4.688570in}{1.730234in}}%
\pgfpathlineto{\pgfqpoint{4.693561in}{1.728007in}}%
\pgfpathlineto{\pgfqpoint{4.703544in}{1.680844in}}%
\pgfpathlineto{\pgfqpoint{4.713527in}{1.661789in}}%
\pgfpathlineto{\pgfqpoint{4.718518in}{1.634867in}}%
\pgfpathlineto{\pgfqpoint{4.723509in}{1.639038in}}%
\pgfpathlineto{\pgfqpoint{4.728501in}{1.632591in}}%
\pgfpathlineto{\pgfqpoint{4.733492in}{1.610077in}}%
\pgfpathlineto{\pgfqpoint{4.743475in}{1.590785in}}%
\pgfpathlineto{\pgfqpoint{4.748466in}{1.580073in}}%
\pgfpathlineto{\pgfqpoint{4.753457in}{1.555378in}}%
\pgfpathlineto{\pgfqpoint{4.758449in}{1.548505in}}%
\pgfpathlineto{\pgfqpoint{4.763440in}{1.527554in}}%
\pgfpathlineto{\pgfqpoint{4.768431in}{1.533479in}}%
\pgfpathlineto{\pgfqpoint{4.773423in}{1.517695in}}%
\pgfpathlineto{\pgfqpoint{4.778414in}{1.510016in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{1.497408in}}%
\pgfpathlineto{\pgfqpoint{4.788397in}{1.474704in}}%
\pgfpathlineto{\pgfqpoint{4.793388in}{1.464418in}}%
\pgfpathlineto{\pgfqpoint{4.798379in}{1.458872in}}%
\pgfpathlineto{\pgfqpoint{4.803371in}{1.432850in}}%
\pgfpathlineto{\pgfqpoint{4.813354in}{1.429437in}}%
\pgfpathlineto{\pgfqpoint{4.818345in}{1.405216in}}%
\pgfpathlineto{\pgfqpoint{4.828328in}{1.381706in}}%
\pgfpathlineto{\pgfqpoint{4.833319in}{1.375212in}}%
\pgfpathlineto{\pgfqpoint{4.838310in}{1.358148in}}%
\pgfpathlineto{\pgfqpoint{4.843302in}{1.357580in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{1.340611in}}%
\pgfpathlineto{\pgfqpoint{4.853284in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{4.858276in}{1.314257in}}%
\pgfpathlineto{\pgfqpoint{4.863267in}{1.303260in}}%
\pgfpathlineto{\pgfqpoint{4.868258in}{1.298615in}}%
\pgfpathlineto{\pgfqpoint{4.873250in}{1.297430in}}%
\pgfpathlineto{\pgfqpoint{4.878241in}{1.275389in}}%
\pgfpathlineto{\pgfqpoint{4.883232in}{1.269985in}}%
\pgfpathlineto{\pgfqpoint{4.888224in}{1.246333in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{1.237375in}}%
\pgfpathlineto{\pgfqpoint{4.898206in}{1.239034in}}%
\pgfpathlineto{\pgfqpoint{4.903198in}{1.216424in}}%
\pgfpathlineto{\pgfqpoint{4.913180in}{1.210025in}}%
\pgfpathlineto{\pgfqpoint{4.923163in}{1.176561in}}%
\pgfpathlineto{\pgfqpoint{4.928154in}{1.178884in}}%
\pgfpathlineto{\pgfqpoint{4.933146in}{1.159450in}}%
\pgfpathlineto{\pgfqpoint{4.938137in}{1.158312in}}%
\pgfpathlineto{\pgfqpoint{4.943128in}{1.151155in}}%
\pgfpathlineto{\pgfqpoint{4.948120in}{1.133380in}}%
\pgfpathlineto{\pgfqpoint{4.953111in}{1.135608in}}%
\pgfpathlineto{\pgfqpoint{4.963094in}{1.102713in}}%
\pgfpathlineto{\pgfqpoint{4.968085in}{1.097878in}}%
\pgfpathlineto{\pgfqpoint{4.973076in}{1.083231in}}%
\pgfpathlineto{\pgfqpoint{4.978068in}{1.076738in}}%
\pgfpathlineto{\pgfqpoint{4.983059in}{1.061001in}}%
\pgfpathlineto{\pgfqpoint{4.988050in}{1.062755in}}%
\pgfpathlineto{\pgfqpoint{4.998033in}{1.040714in}}%
\pgfpathlineto{\pgfqpoint{5.003024in}{1.041141in}}%
\pgfpathlineto{\pgfqpoint{5.008016in}{1.018673in}}%
\pgfpathlineto{\pgfqpoint{5.013007in}{1.012748in}}%
\pgfpathlineto{\pgfqpoint{5.017998in}{1.018105in}}%
\pgfpathlineto{\pgfqpoint{5.022990in}{1.001230in}}%
\pgfpathlineto{\pgfqpoint{5.027981in}{0.992746in}}%
\pgfpathlineto{\pgfqpoint{5.032972in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{5.037964in}{0.977341in}}%
\pgfpathlineto{\pgfqpoint{5.042955in}{0.958429in}}%
\pgfpathlineto{\pgfqpoint{5.047946in}{0.954494in}}%
\pgfpathlineto{\pgfqpoint{5.052938in}{0.959377in}}%
\pgfpathlineto{\pgfqpoint{5.057929in}{0.936957in}}%
\pgfpathlineto{\pgfqpoint{5.062920in}{0.926576in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{0.931838in}}%
\pgfpathlineto{\pgfqpoint{5.077894in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{5.082886in}{0.910934in}}%
\pgfpathlineto{\pgfqpoint{5.087877in}{0.901502in}}%
\pgfpathlineto{\pgfqpoint{5.092868in}{0.895767in}}%
\pgfpathlineto{\pgfqpoint{5.097860in}{0.895672in}}%
\pgfpathlineto{\pgfqpoint{5.102851in}{0.875859in}}%
\pgfpathlineto{\pgfqpoint{5.107842in}{0.865952in}}%
\pgfpathlineto{\pgfqpoint{5.117825in}{0.859506in}}%
\pgfpathlineto{\pgfqpoint{5.127808in}{0.842964in}}%
\pgfpathlineto{\pgfqpoint{5.137790in}{0.839314in}}%
\pgfpathlineto{\pgfqpoint{5.142782in}{0.820212in}}%
\pgfpathlineto{\pgfqpoint{5.147773in}{0.817368in}}%
\pgfpathlineto{\pgfqpoint{5.157756in}{0.807035in}}%
\pgfpathlineto{\pgfqpoint{5.162747in}{0.795232in}}%
\pgfpathlineto{\pgfqpoint{5.167739in}{0.802105in}}%
\pgfpathlineto{\pgfqpoint{5.172730in}{0.786132in}}%
\pgfpathlineto{\pgfqpoint{5.177721in}{0.784899in}}%
\pgfpathlineto{\pgfqpoint{5.182713in}{0.774471in}}%
\pgfpathlineto{\pgfqpoint{5.187704in}{0.768120in}}%
\pgfpathlineto{\pgfqpoint{5.192695in}{0.765655in}}%
\pgfpathlineto{\pgfqpoint{5.197687in}{0.756602in}}%
\pgfpathlineto{\pgfqpoint{5.202678in}{0.764470in}}%
\pgfpathlineto{\pgfqpoint{5.207669in}{0.746885in}}%
\pgfpathlineto{\pgfqpoint{5.217652in}{0.745321in}}%
\pgfpathlineto{\pgfqpoint{5.222643in}{0.732807in}}%
\pgfpathlineto{\pgfqpoint{5.232626in}{0.724370in}}%
\pgfpathlineto{\pgfqpoint{5.237617in}{0.717592in}}%
\pgfpathlineto{\pgfqpoint{5.242609in}{0.716360in}}%
\pgfpathlineto{\pgfqpoint{5.247600in}{0.710055in}}%
\pgfpathlineto{\pgfqpoint{5.252591in}{0.708870in}}%
\pgfpathlineto{\pgfqpoint{5.257583in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{5.267565in}{0.693892in}}%
\pgfpathlineto{\pgfqpoint{5.272557in}{0.681474in}}%
\pgfpathlineto{\pgfqpoint{5.277548in}{0.682516in}}%
\pgfpathlineto{\pgfqpoint{5.282539in}{0.686071in}}%
\pgfpathlineto{\pgfqpoint{5.287531in}{0.676497in}}%
\pgfpathlineto{\pgfqpoint{5.292522in}{0.675786in}}%
\pgfpathlineto{\pgfqpoint{5.297513in}{0.664030in}}%
\pgfpathlineto{\pgfqpoint{5.302505in}{0.663793in}}%
\pgfpathlineto{\pgfqpoint{5.322470in}{0.647535in}}%
\pgfpathlineto{\pgfqpoint{5.327461in}{0.645592in}}%
\pgfpathlineto{\pgfqpoint{5.332453in}{0.641231in}}%
\pgfpathlineto{\pgfqpoint{5.337444in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{5.342435in}{0.630661in}}%
\pgfpathlineto{\pgfqpoint{5.352418in}{0.629998in}}%
\pgfpathlineto{\pgfqpoint{5.362401in}{0.620802in}}%
\pgfpathlineto{\pgfqpoint{5.367392in}{0.619001in}}%
\pgfpathlineto{\pgfqpoint{5.372383in}{0.619854in}}%
\pgfpathlineto{\pgfqpoint{5.377375in}{0.610753in}}%
\pgfpathlineto{\pgfqpoint{5.387357in}{0.605350in}}%
\pgfpathlineto{\pgfqpoint{5.392349in}{0.605397in}}%
\pgfpathlineto{\pgfqpoint{5.397340in}{0.599804in}}%
\pgfpathlineto{\pgfqpoint{5.402331in}{0.601795in}}%
\pgfpathlineto{\pgfqpoint{5.407323in}{0.599472in}}%
\pgfpathlineto{\pgfqpoint{5.412314in}{0.595064in}}%
\pgfpathlineto{\pgfqpoint{5.417305in}{0.588523in}}%
\pgfpathlineto{\pgfqpoint{5.427288in}{0.585300in}}%
\pgfpathlineto{\pgfqpoint{5.432279in}{0.579138in}}%
\pgfpathlineto{\pgfqpoint{5.442262in}{0.582361in}}%
\pgfpathlineto{\pgfqpoint{5.447253in}{0.576294in}}%
\pgfpathlineto{\pgfqpoint{5.452245in}{0.575630in}}%
\pgfpathlineto{\pgfqpoint{5.497167in}{0.555770in}}%
\pgfpathlineto{\pgfqpoint{5.502158in}{0.555012in}}%
\pgfpathlineto{\pgfqpoint{5.507150in}{0.551504in}}%
\pgfpathlineto{\pgfqpoint{5.512141in}{0.551552in}}%
\pgfpathlineto{\pgfqpoint{5.517132in}{0.547475in}}%
\pgfpathlineto{\pgfqpoint{5.522124in}{0.547475in}}%
\pgfpathlineto{\pgfqpoint{5.527115in}{0.545484in}}%
\pgfpathlineto{\pgfqpoint{5.532106in}{0.548802in}}%
\pgfpathlineto{\pgfqpoint{5.537098in}{0.540744in}}%
\pgfpathlineto{\pgfqpoint{5.547080in}{0.538469in}}%
\pgfpathlineto{\pgfqpoint{5.552072in}{0.537284in}}%
\pgfpathlineto{\pgfqpoint{5.552072in}{0.537284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316407in}{0.370218in}}{\pgfqpoint{5.484981in}{2.428289in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565725in}{0.480595in}}%
\pgfpathlineto{\pgfqpoint{3.700285in}{0.481827in}}%
\pgfpathlineto{\pgfqpoint{3.710268in}{0.482206in}}%
\pgfpathlineto{\pgfqpoint{3.800112in}{0.487373in}}%
\pgfpathlineto{\pgfqpoint{3.805103in}{0.488984in}}%
\pgfpathlineto{\pgfqpoint{3.810095in}{0.487894in}}%
\pgfpathlineto{\pgfqpoint{3.815086in}{0.490264in}}%
\pgfpathlineto{\pgfqpoint{3.825069in}{0.490785in}}%
\pgfpathlineto{\pgfqpoint{3.864999in}{0.497990in}}%
\pgfpathlineto{\pgfqpoint{3.889956in}{0.502066in}}%
\pgfpathlineto{\pgfqpoint{3.894947in}{0.505621in}}%
\pgfpathlineto{\pgfqpoint{3.899939in}{0.505669in}}%
\pgfpathlineto{\pgfqpoint{3.914913in}{0.511878in}}%
\pgfpathlineto{\pgfqpoint{3.919904in}{0.512637in}}%
\pgfpathlineto{\pgfqpoint{3.924895in}{0.517708in}}%
\pgfpathlineto{\pgfqpoint{3.929887in}{0.516002in}}%
\pgfpathlineto{\pgfqpoint{3.934878in}{0.518704in}}%
\pgfpathlineto{\pgfqpoint{3.939869in}{0.524676in}}%
\pgfpathlineto{\pgfqpoint{3.944861in}{0.526619in}}%
\pgfpathlineto{\pgfqpoint{3.949852in}{0.524297in}}%
\pgfpathlineto{\pgfqpoint{3.954843in}{0.529463in}}%
\pgfpathlineto{\pgfqpoint{3.959835in}{0.531359in}}%
\pgfpathlineto{\pgfqpoint{3.969817in}{0.539133in}}%
\pgfpathlineto{\pgfqpoint{3.974809in}{0.537521in}}%
\pgfpathlineto{\pgfqpoint{3.984791in}{0.546243in}}%
\pgfpathlineto{\pgfqpoint{4.024722in}{0.575536in}}%
\pgfpathlineto{\pgfqpoint{4.029713in}{0.585916in}}%
\pgfpathlineto{\pgfqpoint{4.034705in}{0.587243in}}%
\pgfpathlineto{\pgfqpoint{4.044687in}{0.595349in}}%
\pgfpathlineto{\pgfqpoint{4.049679in}{0.600515in}}%
\pgfpathlineto{\pgfqpoint{4.054670in}{0.610801in}}%
\pgfpathlineto{\pgfqpoint{4.059661in}{0.615351in}}%
\pgfpathlineto{\pgfqpoint{4.064653in}{0.626869in}}%
\pgfpathlineto{\pgfqpoint{4.069644in}{0.624073in}}%
\pgfpathlineto{\pgfqpoint{4.079627in}{0.640900in}}%
\pgfpathlineto{\pgfqpoint{4.084618in}{0.641753in}}%
\pgfpathlineto{\pgfqpoint{4.094601in}{0.659480in}}%
\pgfpathlineto{\pgfqpoint{4.099592in}{0.663936in}}%
\pgfpathlineto{\pgfqpoint{4.104583in}{0.676828in}}%
\pgfpathlineto{\pgfqpoint{4.114566in}{0.692897in}}%
\pgfpathlineto{\pgfqpoint{4.119558in}{0.703372in}}%
\pgfpathlineto{\pgfqpoint{4.124549in}{0.704178in}}%
\pgfpathlineto{\pgfqpoint{4.129540in}{0.718018in}}%
\pgfpathlineto{\pgfqpoint{4.134532in}{0.722095in}}%
\pgfpathlineto{\pgfqpoint{4.139523in}{0.738827in}}%
\pgfpathlineto{\pgfqpoint{4.144514in}{0.748402in}}%
\pgfpathlineto{\pgfqpoint{4.149506in}{0.771533in}}%
\pgfpathlineto{\pgfqpoint{4.154497in}{0.770395in}}%
\pgfpathlineto{\pgfqpoint{4.164480in}{0.789544in}}%
\pgfpathlineto{\pgfqpoint{4.169471in}{0.798503in}}%
\pgfpathlineto{\pgfqpoint{4.194428in}{0.866379in}}%
\pgfpathlineto{\pgfqpoint{4.199419in}{0.869602in}}%
\pgfpathlineto{\pgfqpoint{4.204410in}{0.883206in}}%
\pgfpathlineto{\pgfqpoint{4.209402in}{0.906431in}}%
\pgfpathlineto{\pgfqpoint{4.214393in}{0.912641in}}%
\pgfpathlineto{\pgfqpoint{4.224376in}{0.950845in}}%
\pgfpathlineto{\pgfqpoint{4.229367in}{0.951224in}}%
\pgfpathlineto{\pgfqpoint{4.234358in}{0.972269in}}%
\pgfpathlineto{\pgfqpoint{4.249332in}{1.013933in}}%
\pgfpathlineto{\pgfqpoint{4.259315in}{1.054744in}}%
\pgfpathlineto{\pgfqpoint{4.269298in}{1.089156in}}%
\pgfpathlineto{\pgfqpoint{4.274289in}{1.098257in}}%
\pgfpathlineto{\pgfqpoint{4.279280in}{1.120108in}}%
\pgfpathlineto{\pgfqpoint{4.289263in}{1.150491in}}%
\pgfpathlineto{\pgfqpoint{4.299246in}{1.194952in}}%
\pgfpathlineto{\pgfqpoint{4.304237in}{1.205427in}}%
\pgfpathlineto{\pgfqpoint{4.314220in}{1.252400in}}%
\pgfpathlineto{\pgfqpoint{4.324202in}{1.280840in}}%
\pgfpathlineto{\pgfqpoint{4.329194in}{1.300842in}}%
\pgfpathlineto{\pgfqpoint{4.334185in}{1.328761in}}%
\pgfpathlineto{\pgfqpoint{4.339176in}{1.335112in}}%
\pgfpathlineto{\pgfqpoint{4.344168in}{1.375828in}}%
\pgfpathlineto{\pgfqpoint{4.349159in}{1.381943in}}%
\pgfpathlineto{\pgfqpoint{4.359142in}{1.424839in}}%
\pgfpathlineto{\pgfqpoint{4.364133in}{1.433656in}}%
\pgfpathlineto{\pgfqpoint{4.374116in}{1.478875in}}%
\pgfpathlineto{\pgfqpoint{4.384098in}{1.525184in}}%
\pgfpathlineto{\pgfqpoint{4.404064in}{1.626287in}}%
\pgfpathlineto{\pgfqpoint{4.409055in}{1.632828in}}%
\pgfpathlineto{\pgfqpoint{4.414046in}{1.659846in}}%
\pgfpathlineto{\pgfqpoint{4.424029in}{1.697102in}}%
\pgfpathlineto{\pgfqpoint{4.443994in}{1.793797in}}%
\pgfpathlineto{\pgfqpoint{4.448986in}{1.812472in}}%
\pgfpathlineto{\pgfqpoint{4.453977in}{1.821241in}}%
\pgfpathlineto{\pgfqpoint{4.478934in}{1.943911in}}%
\pgfpathlineto{\pgfqpoint{4.483925in}{1.964151in}}%
\pgfpathlineto{\pgfqpoint{4.488917in}{1.995766in}}%
\pgfpathlineto{\pgfqpoint{4.493908in}{1.998658in}}%
\pgfpathlineto{\pgfqpoint{4.498899in}{2.028993in}}%
\pgfpathlineto{\pgfqpoint{4.503891in}{2.036198in}}%
\pgfpathlineto{\pgfqpoint{4.508882in}{2.057812in}}%
\pgfpathlineto{\pgfqpoint{4.513873in}{2.096869in}}%
\pgfpathlineto{\pgfqpoint{4.518865in}{2.096822in}}%
\pgfpathlineto{\pgfqpoint{4.523856in}{2.107771in}}%
\pgfpathlineto{\pgfqpoint{4.528847in}{2.131044in}}%
\pgfpathlineto{\pgfqpoint{4.533839in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{4.538830in}{2.178586in}}%
\pgfpathlineto{\pgfqpoint{4.548813in}{2.207120in}}%
\pgfpathlineto{\pgfqpoint{4.553804in}{2.243144in}}%
\pgfpathlineto{\pgfqpoint{4.558795in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{4.563787in}{2.290544in}}%
\pgfpathlineto{\pgfqpoint{4.568778in}{2.297179in}}%
\pgfpathlineto{\pgfqpoint{4.573769in}{2.291302in}}%
\pgfpathlineto{\pgfqpoint{4.578761in}{2.320974in}}%
\pgfpathlineto{\pgfqpoint{4.588743in}{2.356097in}}%
\pgfpathlineto{\pgfqpoint{4.593735in}{2.385722in}}%
\pgfpathlineto{\pgfqpoint{4.598726in}{2.401411in}}%
\pgfpathlineto{\pgfqpoint{4.603717in}{2.404492in}}%
\pgfpathlineto{\pgfqpoint{4.608709in}{2.432363in}}%
\pgfpathlineto{\pgfqpoint{4.613700in}{2.437245in}}%
\pgfpathlineto{\pgfqpoint{4.618691in}{2.463457in}}%
\pgfpathlineto{\pgfqpoint{4.623683in}{2.459238in}}%
\pgfpathlineto{\pgfqpoint{4.628674in}{2.472273in}}%
\pgfpathlineto{\pgfqpoint{4.633665in}{2.506401in}}%
\pgfpathlineto{\pgfqpoint{4.638657in}{2.486446in}}%
\pgfpathlineto{\pgfqpoint{4.648639in}{2.537827in}}%
\pgfpathlineto{\pgfqpoint{4.653631in}{2.534461in}}%
\pgfpathlineto{\pgfqpoint{4.663613in}{2.565603in}}%
\pgfpathlineto{\pgfqpoint{4.668605in}{2.586079in}}%
\pgfpathlineto{\pgfqpoint{4.673596in}{2.569869in}}%
\pgfpathlineto{\pgfqpoint{4.678587in}{2.578116in}}%
\pgfpathlineto{\pgfqpoint{4.683579in}{2.600915in}}%
\pgfpathlineto{\pgfqpoint{4.688570in}{2.586127in}}%
\pgfpathlineto{\pgfqpoint{4.693561in}{2.620870in}}%
\pgfpathlineto{\pgfqpoint{4.698553in}{2.631014in}}%
\pgfpathlineto{\pgfqpoint{4.703544in}{2.621534in}}%
\pgfpathlineto{\pgfqpoint{4.708535in}{2.618358in}}%
\pgfpathlineto{\pgfqpoint{4.713527in}{2.635517in}}%
\pgfpathlineto{\pgfqpoint{4.723509in}{2.652344in}}%
\pgfpathlineto{\pgfqpoint{4.728501in}{2.674195in}}%
\pgfpathlineto{\pgfqpoint{4.733492in}{2.655899in}}%
\pgfpathlineto{\pgfqpoint{4.738483in}{2.664810in}}%
\pgfpathlineto{\pgfqpoint{4.743475in}{2.678556in}}%
\pgfpathlineto{\pgfqpoint{4.748466in}{2.654998in}}%
\pgfpathlineto{\pgfqpoint{4.753457in}{2.678271in}}%
\pgfpathlineto{\pgfqpoint{4.758449in}{2.681400in}}%
\pgfpathlineto{\pgfqpoint{4.763440in}{2.688130in}}%
\pgfpathlineto{\pgfqpoint{4.768431in}{2.686187in}}%
\pgfpathlineto{\pgfqpoint{4.773423in}{2.687609in}}%
\pgfpathlineto{\pgfqpoint{4.778414in}{2.679788in}}%
\pgfpathlineto{\pgfqpoint{4.783405in}{2.685239in}}%
\pgfpathlineto{\pgfqpoint{4.788397in}{2.678650in}}%
\pgfpathlineto{\pgfqpoint{4.793388in}{2.682869in}}%
\pgfpathlineto{\pgfqpoint{4.798379in}{2.679646in}}%
\pgfpathlineto{\pgfqpoint{4.803371in}{2.663198in}}%
\pgfpathlineto{\pgfqpoint{4.808362in}{2.677939in}}%
\pgfpathlineto{\pgfqpoint{4.818345in}{2.662582in}}%
\pgfpathlineto{\pgfqpoint{4.823336in}{2.650685in}}%
\pgfpathlineto{\pgfqpoint{4.828328in}{2.667132in}}%
\pgfpathlineto{\pgfqpoint{4.833319in}{2.674290in}}%
\pgfpathlineto{\pgfqpoint{4.838310in}{2.634901in}}%
\pgfpathlineto{\pgfqpoint{4.843302in}{2.651775in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{2.638503in}}%
\pgfpathlineto{\pgfqpoint{4.853284in}{2.641347in}}%
\pgfpathlineto{\pgfqpoint{4.868258in}{2.597645in}}%
\pgfpathlineto{\pgfqpoint{4.873250in}{2.590677in}}%
\pgfpathlineto{\pgfqpoint{4.878241in}{2.593284in}}%
\pgfpathlineto{\pgfqpoint{4.883232in}{2.592383in}}%
\pgfpathlineto{\pgfqpoint{4.888224in}{2.577073in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{2.553753in}}%
\pgfpathlineto{\pgfqpoint{4.898206in}{2.569821in}}%
\pgfpathlineto{\pgfqpoint{4.903198in}{2.520858in}}%
\pgfpathlineto{\pgfqpoint{4.908189in}{2.539628in}}%
\pgfpathlineto{\pgfqpoint{4.913180in}{2.529626in}}%
\pgfpathlineto{\pgfqpoint{4.918172in}{2.505737in}}%
\pgfpathlineto{\pgfqpoint{4.923163in}{2.499717in}}%
\pgfpathlineto{\pgfqpoint{4.928154in}{2.479952in}}%
\pgfpathlineto{\pgfqpoint{4.938137in}{2.471230in}}%
\pgfpathlineto{\pgfqpoint{4.943128in}{2.457153in}}%
\pgfpathlineto{\pgfqpoint{4.948120in}{2.462414in}}%
\pgfpathlineto{\pgfqpoint{4.953111in}{2.431462in}}%
\pgfpathlineto{\pgfqpoint{4.958102in}{2.426959in}}%
\pgfpathlineto{\pgfqpoint{4.963094in}{2.408426in}}%
\pgfpathlineto{\pgfqpoint{4.968085in}{2.405440in}}%
\pgfpathlineto{\pgfqpoint{4.973076in}{2.374915in}}%
\pgfpathlineto{\pgfqpoint{4.978068in}{2.376337in}}%
\pgfpathlineto{\pgfqpoint{4.983059in}{2.337185in}}%
\pgfpathlineto{\pgfqpoint{4.988050in}{2.335383in}}%
\pgfpathlineto{\pgfqpoint{4.998033in}{2.314433in}}%
\pgfpathlineto{\pgfqpoint{5.017998in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{5.022990in}{2.220298in}}%
\pgfpathlineto{\pgfqpoint{5.032972in}{2.199442in}}%
\pgfpathlineto{\pgfqpoint{5.042955in}{2.160005in}}%
\pgfpathlineto{\pgfqpoint{5.047946in}{2.160906in}}%
\pgfpathlineto{\pgfqpoint{5.052938in}{2.136353in}}%
\pgfpathlineto{\pgfqpoint{5.057929in}{2.095589in}}%
\pgfpathlineto{\pgfqpoint{5.062920in}{2.098007in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{2.084735in}}%
\pgfpathlineto{\pgfqpoint{5.072903in}{2.076203in}}%
\pgfpathlineto{\pgfqpoint{5.077894in}{2.049517in}}%
\pgfpathlineto{\pgfqpoint{5.082886in}{2.041080in}}%
\pgfpathlineto{\pgfqpoint{5.087877in}{2.015958in}}%
\pgfpathlineto{\pgfqpoint{5.092868in}{2.006336in}}%
\pgfpathlineto{\pgfqpoint{5.097860in}{1.981120in}}%
\pgfpathlineto{\pgfqpoint{5.102851in}{1.967089in}}%
\pgfpathlineto{\pgfqpoint{5.107842in}{1.944006in}}%
\pgfpathlineto{\pgfqpoint{5.122816in}{1.906181in}}%
\pgfpathlineto{\pgfqpoint{5.132799in}{1.865844in}}%
\pgfpathlineto{\pgfqpoint{5.137790in}{1.874755in}}%
\pgfpathlineto{\pgfqpoint{5.142782in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{5.147773in}{1.817118in}}%
\pgfpathlineto{\pgfqpoint{5.152765in}{1.812662in}}%
\pgfpathlineto{\pgfqpoint{5.157756in}{1.797162in}}%
\pgfpathlineto{\pgfqpoint{5.162747in}{1.767822in}}%
\pgfpathlineto{\pgfqpoint{5.172730in}{1.730756in}}%
\pgfpathlineto{\pgfqpoint{5.177721in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{5.182713in}{1.688428in}}%
\pgfpathlineto{\pgfqpoint{5.187704in}{1.685679in}}%
\pgfpathlineto{\pgfqpoint{5.197687in}{1.651930in}}%
\pgfpathlineto{\pgfqpoint{5.202678in}{1.648091in}}%
\pgfpathlineto{\pgfqpoint{5.207669in}{1.609840in}}%
\pgfpathlineto{\pgfqpoint{5.212661in}{1.610408in}}%
\pgfpathlineto{\pgfqpoint{5.217652in}{1.591401in}}%
\pgfpathlineto{\pgfqpoint{5.222643in}{1.562867in}}%
\pgfpathlineto{\pgfqpoint{5.232626in}{1.542580in}}%
\pgfpathlineto{\pgfqpoint{5.237617in}{1.517648in}}%
\pgfpathlineto{\pgfqpoint{5.242609in}{1.506888in}}%
\pgfpathlineto{\pgfqpoint{5.252591in}{1.468068in}}%
\pgfpathlineto{\pgfqpoint{5.262574in}{1.449772in}}%
\pgfpathlineto{\pgfqpoint{5.267565in}{1.437827in}}%
\pgfpathlineto{\pgfqpoint{5.272557in}{1.411188in}}%
\pgfpathlineto{\pgfqpoint{5.277548in}{1.396732in}}%
\pgfpathlineto{\pgfqpoint{5.287531in}{1.380426in}}%
\pgfpathlineto{\pgfqpoint{5.292522in}{1.356110in}}%
\pgfpathlineto{\pgfqpoint{5.297513in}{1.347294in}}%
\pgfpathlineto{\pgfqpoint{5.302505in}{1.320229in}}%
\pgfpathlineto{\pgfqpoint{5.307496in}{1.321461in}}%
\pgfpathlineto{\pgfqpoint{5.317479in}{1.288376in}}%
\pgfpathlineto{\pgfqpoint{5.322470in}{1.277901in}}%
\pgfpathlineto{\pgfqpoint{5.342435in}{1.216045in}}%
\pgfpathlineto{\pgfqpoint{5.352418in}{1.206091in}}%
\pgfpathlineto{\pgfqpoint{5.362401in}{1.168408in}}%
\pgfpathlineto{\pgfqpoint{5.367392in}{1.161014in}}%
\pgfpathlineto{\pgfqpoint{5.372383in}{1.146036in}}%
\pgfpathlineto{\pgfqpoint{5.377375in}{1.125370in}}%
\pgfpathlineto{\pgfqpoint{5.382366in}{1.112667in}}%
\pgfpathlineto{\pgfqpoint{5.387357in}{1.108543in}}%
\pgfpathlineto{\pgfqpoint{5.397340in}{1.067874in}}%
\pgfpathlineto{\pgfqpoint{5.402331in}{1.082094in}}%
\pgfpathlineto{\pgfqpoint{5.412314in}{1.056593in}}%
\pgfpathlineto{\pgfqpoint{5.417305in}{1.044174in}}%
\pgfpathlineto{\pgfqpoint{5.422297in}{1.022039in}}%
\pgfpathlineto{\pgfqpoint{5.427288in}{1.019290in}}%
\pgfpathlineto{\pgfqpoint{5.432279in}{1.001610in}}%
\pgfpathlineto{\pgfqpoint{5.442262in}{0.987058in}}%
\pgfpathlineto{\pgfqpoint{5.447253in}{0.971558in}}%
\pgfpathlineto{\pgfqpoint{5.452245in}{0.970800in}}%
\pgfpathlineto{\pgfqpoint{5.467219in}{0.935392in}}%
\pgfpathlineto{\pgfqpoint{5.472210in}{0.934350in}}%
\pgfpathlineto{\pgfqpoint{5.477201in}{0.908422in}}%
\pgfpathlineto{\pgfqpoint{5.482193in}{0.911598in}}%
\pgfpathlineto{\pgfqpoint{5.487184in}{0.904630in}}%
\pgfpathlineto{\pgfqpoint{5.492175in}{0.887803in}}%
\pgfpathlineto{\pgfqpoint{5.502158in}{0.872778in}}%
\pgfpathlineto{\pgfqpoint{5.507150in}{0.857420in}}%
\pgfpathlineto{\pgfqpoint{5.512141in}{0.863156in}}%
\pgfpathlineto{\pgfqpoint{5.517132in}{0.845950in}}%
\pgfpathlineto{\pgfqpoint{5.522124in}{0.836185in}}%
\pgfpathlineto{\pgfqpoint{5.527115in}{0.841542in}}%
\pgfpathlineto{\pgfqpoint{5.532106in}{0.834858in}}%
\pgfpathlineto{\pgfqpoint{5.537098in}{0.815424in}}%
\pgfpathlineto{\pgfqpoint{5.542089in}{0.816846in}}%
\pgfpathlineto{\pgfqpoint{5.547080in}{0.801062in}}%
\pgfpathlineto{\pgfqpoint{5.552072in}{0.799309in}}%
\pgfpathlineto{\pgfqpoint{5.552072in}{0.799309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316407in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.316407in}{2.798507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801389in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{5.801389in}{2.798507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316407in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{5.801389in}{0.370218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316407in}{2.798507in}}%
\pgfpathlineto{\pgfqpoint{5.801389in}{2.798507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413630in}{2.286285in}}%
\pgfpathlineto{\pgfqpoint{3.286901in}{2.286285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.314679in}{2.286285in}}{\pgfqpoint{3.314679in}{2.314063in}}%
\pgfpathlineto{\pgfqpoint{3.314679in}{2.701285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.314679in}{2.729063in}}{\pgfqpoint{3.286901in}{2.729063in}}%
\pgfpathlineto{\pgfqpoint{0.413630in}{2.729063in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.385852in}{2.729063in}}{\pgfqpoint{0.385852in}{2.701285in}}%
\pgfpathlineto{\pgfqpoint{0.385852in}{2.314063in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.385852in}{2.286285in}}{\pgfqpoint{0.413630in}{2.286285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441407in}{2.617952in}}%
\pgfpathlineto{\pgfqpoint{0.719185in}{2.617952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.830296in,y=2.569340in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \textbf{maxvol} \(\displaystyle \approx 0.5\%\) precise maximums}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441407in}{2.417396in}}%
\pgfpathlineto{\pgfqpoint{0.719185in}{2.417396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.830296in,y=2.368785in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \textbf{rect\_maxvol} \(\displaystyle \approx 3\%\) precise maximums}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

